PLNet: Plane and Line Priors for Unsupervised Indoor Depth Estimation

Unsupervised learning of depth from indoor monocular videos is challenging as the artificial environment contains many textureless regions. Fortunately, the indoor scenes are full of specific structures, such as planes and lines, which should help guide unsupervised depth learning. This paper proposes PLNet that leverages the plane and line priors to enhance the depth estimation. We first represent the scene geometry using local planar coefficients and impose the smoothness constraint on the representation. Moreover, we enforce the planar and linear consistency by randomly selecting some sets of points that are probably coplanar or collinear to construct simple and effective consistency losses. To verify the proposed method's effectiveness, we further propose to evaluate the flatness and straightness of the predicted point cloud on the reliable planar and linear regions. The regularity of these regions indicates quality indoor reconstruction. Experiments on NYU Depth V2 and ScanNet show that PLNet outperforms existing methods. The code is available at \url{https://github.com/HalleyJiang/PLNet}.

==> fig/depths.tex <==

\begin{subfigure}{0.125\textwidth}
\includegraphics[width=0.96\linewidth]{./fig/depths/rgb_0335.jpg}
\vspace*{0.1mm}
\end{subfigure}
\hspace{-2mm}
\begin{subfigure}{0.125\textwidth}
\includegraphics[width=0.96\linewidth]{./fig/depths/monodepth2_0335.jpg}
\vspace*{0.1mm}
\end{subfigure}
\hspace{-2mm}
\begin{subfigure}{0.125\textwidth}
\includegraphics[width=0.96\linewidth]{./fig/depths/trainflow_0335.jpg}
\vspace*{0.1mm}
\end{subfigure}
\hspace{-2mm}
\begin{subfigure}{0.125\textwidth}
\includegraphics[width=0.96\linewidth]{./fig/depths/p2net_0335.jpg}
\vspace*{0.1mm}
\end{subfigure}
\hspace{-2mm}
\begin{subfigure}{0.125\textwidth}
\includegraphics[width=0.96\linewidth]{./fig/depths/p2net_5f_0335.jpg}
\vspace*{0.1mm}
\end{subfigure}
\hspace{-2mm}
\begin{subfigure}{0.125\textwidth}
\includegraphics[width=0.96\linewidth]{./fig/depths/plnet_0335.jpg}
\vspace*{0.1mm}
\end{subfigure}
\hspace{-2mm}
\begin{subfigure}{0.125\textwidth}
\includegraphics[width=0.96\linewidth]{./fig/depths/plnet_5f_0335.jpg}
\vspace*{0.1mm}
\end{subfigure}
\hspace{-2mm}
\begin{subfigure}{0.125\textwidth}
\includegraphics[width=0.96\linewidth]{./fig/depths/0335.jpg}
\vspace*{0.1mm}
\end{subfigure}





\begin{subfigure}{0.125\textwidth}
\includegraphics[width=0.96\linewidth]{./fig/depths/rgb_0210.jpg}
\vspace*{0.1mm}
\end{subfigure}
\hspace{-2mm}
\begin{subfigure}{0.125\textwidth}
\includegraphics[width=0.96\linewidth]{./fig/depths/monodepth2_0210.jpg}
\vspace*{0.1mm}
\end{subfigure}
\hspace{-2mm}
\begin{subfigure}{0.125\textwidth}
\includegraphics[width=0.96\linewidth]{./fig/depths/trainflow_0210.jpg}
\vspace*{0.1mm}
\end{subfigure}
\hspace{-2mm}
\begin{subfigure}{0.125\textwidth}
\includegraphics[width=0.96\linewidth]{./fig/depths/p2net_0210.jpg}
\vspace*{0.1mm}
\end{subfigure}
\hspace{-2mm}
\begin{subfigure}{0.125\textwidth}
\includegraphics[width=0.96\linewidth]{./fig/depths/p2net_5f_0210.jpg}
\vspace*{0.1mm}
\end{subfigure}
\hspace{-2mm}
\begin{subfigure}{0.125\textwidth}
\includegraphics[width=0.96\linewidth]{./fig/depths/plnet_0210.jpg}
\vspace*{0.1mm}
\end{subfigure}
\hspace{-2mm}
\begin{subfigure}{0.125\textwidth}
\includegraphics[width=0.96\linewidth]{./fig/depths/plnet_5f_0210.jpg}
\vspace*{0.1mm}
\end{subfigure}
\hspace{-2mm}
\begin{subfigure}{0.125\textwidth}
\includegraphics[width=0.96\linewidth]{./fig/depths/0210.jpg}
\vspace*{0.1mm}
\end{subfigure}





\begin{subfigure}{0.125\textwidth}
\includegraphics[width=0.96\linewidth]{./fig/depths/rgb_0329.jpg}
\vspace*{-2mm}
\caption{\footnotesize{Image}} \label{fig:image_d}
\end{subfigure}
\hspace{-2mm}
\begin{subfigure}{0.125\textwidth}
\includegraphics[width=0.96\linewidth]{./fig/depths/monodepth2_0329.jpg}
\vspace*{-2mm}
\caption{\footnotesize{Monodepth2~\cite{godard2019digging}}} \label{fig:md2_depth}
\end{subfigure}
\hspace{-2mm}
\begin{subfigure}{0.125\textwidth}
\includegraphics[width=0.96\linewidth]{./fig/depths/trainflow_0329.jpg}
\vspace*{-2mm}
\caption{\footnotesize{Trainflow~\cite{zhao2020towards}}} \label{fig:tf_depth}
\end{subfigure}
\hspace{-2mm}
\begin{subfigure}{0.125\textwidth}
\includegraphics[width=0.96\linewidth]{./fig/depths/p2net_0329.jpg}
\vspace*{-2mm}
\caption{\footnotesize{P$^2$Net (\textit{3 fs})~\cite{IndoorSfMLearner}}} \label{fig:p2net3f_depth}
\end{subfigure}
\hspace{-2mm}
\begin{subfigure}{0.125\textwidth}
\includegraphics[width=0.96\linewidth]{./fig/depths/p2net_5f_0329.jpg}
\vspace*{-2mm}
\caption{\footnotesize{P$^2$Net (\textit{5 fs})~\cite{IndoorSfMLearner}}} \label{fig:p2net5f_depth}
\end{subfigure}
\hspace{-2mm}
\begin{subfigure}{0.125\textwidth}
\includegraphics[width=0.96\linewidth]{./fig/depths/plnet_0329.jpg}
\vspace*{-2mm}
\caption{\footnotesize{PLNet (\textit{3 fs})}} \label{fig:plnet3f_depth}
\end{subfigure}
\hspace{-2mm}
\begin{subfigure}{0.125\textwidth}
\includegraphics[width=0.96\linewidth]{./fig/depths/plnet_5f_0329.jpg}
\vspace*{-2mm}
\caption{\footnotesize{PLNet (\textit{5 fs})}} \label{fig:plnet5f_depth}
\end{subfigure}
\hspace{-2mm}
\begin{subfigure}{0.125\textwidth}
\includegraphics[width=0.96\linewidth]{./fig/depths/0329.jpg}
\vspace*{-2mm}
\caption{\footnotesize{Kinect Depth}} \label{fig:gt_depth}
\end{subfigure}




==> fig/plane_line_example/samples.tex <==
\begin{subfigure}{0.333333\linewidth}
\includegraphics[width=0.96\linewidth]{./fig/plane_line_example/3.jpg}
\end{subfigure}
\hspace{-2mm}
\begin{subfigure}{0.333333\linewidth}
\includegraphics[width=0.96\linewidth]{./fig/plane_line_example/3_seg.jpg}
\end{subfigure}
\hspace{-2mm}
\begin{subfigure}{0.333333\linewidth}
\includegraphics[width=0.96\linewidth]{./fig/plane_line_example/3_line.jpg}
\end{subfigure}

\begin{subfigure}{0.333333\linewidth}
\includegraphics[width=0.96\linewidth]{./fig/plane_line_example/180.jpg}
\vspace*{-2mm}
\caption{Image} \label{fig:image}
\end{subfigure}
\hspace{-2mm}
\begin{subfigure}{0.333333\linewidth}
\includegraphics[width=0.96\linewidth]{./fig/plane_line_example/180_seg.jpg}
\vspace*{-2mm}
\caption{Pseudo Planes} \label{fig:planes}
\end{subfigure}
\hspace{-2mm}
\begin{subfigure}{0.333333\linewidth}
\includegraphics[width=0.96\linewidth]{./fig/plane_line_example/180_line.jpg}
\vspace*{-2mm}
\caption{Line Segments} \label{fig:lines}
\end{subfigure}


==> fig/point_vis/point_vis.tex <==
\begin{subfigure}{0.333333\linewidth}
\includegraphics[width=0.96\linewidth]{./fig/point_vis/rgb_0170.jpg}
\vspace*{-2mm}
\caption{Image} \label{fig:image}
\end{subfigure}
\hspace{-2mm}
\hspace{-2mm}
\begin{subfigure}{0.333333\linewidth}
\includegraphics[width=0.96\linewidth]{./fig/point_vis/plnet_0170.jpg}
\vspace*{-2mm}
\caption{PLNet} \label{fig:plent_point}
\end{subfigure}
\begin{subfigure}{0.333333\linewidth}
\includegraphics[width=0.96\linewidth]{./fig/point_vis/gt_0170.jpg}
\vspace*{-2mm}
\caption{Kinect Depth} \label{fig:kinect}
\end{subfigure}
\hspace{-2mm}

\begin{subfigure}{0.333333\linewidth}
\includegraphics[width=0.96\linewidth]{./fig/point_vis/monodepth2_0170.jpg}
\vspace*{-2mm}
\caption{Monodepth2~\cite{godard2019digging}} \label{fig:mmonodepth}
\end{subfigure}
\hspace{-2mm}
\begin{subfigure}{0.333333\linewidth}
\includegraphics[width=0.96\linewidth]{./fig/point_vis/trainflow_0170.jpg}
\vspace*{-2mm}
\caption{Trainflow~\cite{zhao2020towards}} \label{fig:trainflow}
\end{subfigure}
\hspace{-2mm}
\begin{subfigure}{0.333333\linewidth}
\includegraphics[width=0.96\linewidth]{./fig/point_vis/p2net_0170.jpg}
\vspace*{-2mm}
\caption{P$^2$Net~\cite{IndoorSfMLearner}} \label{fig:p2net}
\end{subfigure}
\hspace{-2mm}




==> fig/points.tex <==

\begin{subfigure}{0.125\textwidth}
\includegraphics[width=0.96\linewidth]{./fig/points/rgb_0180.jpg}
\vspace*{0.1mm}
\end{subfigure}
\hspace{-2mm}
\begin{subfigure}{0.175\textwidth}
\includegraphics[width=0.96\linewidth]{./fig/points/monodepth2_0180.png}
\vspace*{0.1mm}
\end{subfigure}
\hspace{-2mm}
\begin{subfigure}{0.175\textwidth}
\includegraphics[width=0.96\linewidth]{./fig/points/trainflow_0180.png}
\vspace*{0.1mm}
\end{subfigure}
\hspace{-2mm}
\begin{subfigure}{0.175\textwidth}
\includegraphics[width=0.96\linewidth]{./fig/points/p2net_0180.png}
\vspace*{0.1mm}
\end{subfigure}
\begin{subfigure}{0.175\textwidth}
\includegraphics[width=0.96\linewidth]{./fig/points/plnet_0180.png}
\vspace*{0.1mm}
\end{subfigure}
\hspace{-2mm}
\begin{subfigure}{0.175\textwidth}
\includegraphics[width=0.96\linewidth]{./fig/points/gt_0180.png}
\vspace*{0.1mm}
\end{subfigure}






\begin{subfigure}{0.125\textwidth}
\includegraphics[width=0.96\linewidth]{./fig/points/rgb_0261.jpg}
\vspace*{0.1mm}
\end{subfigure}
\hspace{-2mm}
\begin{subfigure}{0.175\textwidth}
\includegraphics[width=0.96\linewidth]{./fig/points/monodepth2_0261.png}
\vspace*{0.1mm}
\end{subfigure}
\hspace{-2mm}
\begin{subfigure}{0.175\textwidth}
\includegraphics[width=0.96\linewidth]{./fig/points/trainflow_0261.png}
\vspace*{0.1mm}
\end{subfigure}
\hspace{-2mm}
\begin{subfigure}{0.175\textwidth}
\includegraphics[width=0.96\linewidth]{./fig/points/p2net_0261.png}
\vspace*{0.1mm}
\end{subfigure}
\begin{subfigure}{0.175\textwidth}
\includegraphics[width=0.96\linewidth]{./fig/points/plnet_0261.png}
\vspace*{0.1mm}
\end{subfigure}
\hspace{-2mm}
\begin{subfigure}{0.175\textwidth}
\includegraphics[width=0.96\linewidth]{./fig/points/gt_0261.png}
\vspace*{0.1mm}
\end{subfigure}



\begin{subfigure}{0.125\textwidth}
\includegraphics[width=0.96\linewidth]{./fig/points/rgb_1033.jpg}
\vspace*{-2mm}
\caption{{Image}} \label{fig:image}
\end{subfigure}
\hspace{-2mm}
\begin{subfigure}{0.175\textwidth}
\includegraphics[width=0.96\linewidth]{./fig/points/monodepth2_1033.png}
\vspace*{-2mm}
\caption{Monodepth2~\cite{godard2019digging}} \label{fig:md2_point}
\end{subfigure}
\hspace{-2mm}
\begin{subfigure}{0.175\textwidth}
\includegraphics[width=0.96\linewidth]{./fig/points/trainflow_1033.png}
\vspace*{-2mm}
\caption{Trainflow~\cite{zhao2020towards}} \label{fig:tf_point}
\end{subfigure}
\hspace{-2mm}
\begin{subfigure}{0.175\textwidth}
\includegraphics[width=0.96\linewidth]{./fig/points/p2net_1033.png}
\vspace*{-2mm}
\caption{P$^2$Net~\cite{IndoorSfMLearner}} \label{fig:p2net_point}
\end{subfigure}
\begin{subfigure}{0.175\textwidth}
\includegraphics[width=0.96\linewidth]{./fig/points/plnet_1033.png}
\vspace*{-2mm}
\caption{PLNet} \label{fig:plnet_point}
\end{subfigure}
\hspace{-2mm}
\begin{subfigure}{0.175\textwidth}
\includegraphics[width=0.96\linewidth]{./fig/points/gt_1033.png}
\vspace*{-2mm}
\caption{{Kinect Depth}} \label{fig:gt_point}
\end{subfigure}








==> fig/scannet.tex <==



\begin{subfigure}{0.2\textwidth}
\includegraphics[width=0.96\linewidth]{./fig/scannet/0033_rgb.jpg}
\vspace*{0.1mm}
\end{subfigure}
\hspace{-2mm}
\begin{subfigure}{0.2\textwidth}
\includegraphics[width=0.96\linewidth]{./fig/scannet/p2net_5f_0033_gt.jpg}
\vspace*{0.1mm}
\end{subfigure}
\hspace{-2mm}
\begin{subfigure}{0.2\textwidth}
\includegraphics[width=0.96\linewidth]{./fig/scannet/plnet_5f_0033_gt.jpg}
\vspace*{0.1mm}
\end{subfigure}
\hspace{-2mm}
\begin{subfigure}{0.2\textwidth}
\includegraphics[width=0.96\linewidth]{./fig/scannet/mde_0033_gt.jpg}
\vspace*{0.1mm}
\end{subfigure}
\hspace{-2mm}
\begin{subfigure}{0.2\textwidth}
\includegraphics[width=0.96\linewidth]{./fig/scannet/0033.jpg}
\vspace*{0.1mm}
\end{subfigure}

\begin{subfigure}{0.2\textwidth}
\includegraphics[width=0.96\linewidth]{./fig/scannet/0500_rgb.jpg}
\vspace*{0.1mm}
\end{subfigure}
\hspace{-2mm}
\begin{subfigure}{0.2\textwidth}
\includegraphics[width=0.96\linewidth]{./fig/scannet/p2net_5f_0500_gt.jpg}
\vspace*{0.1mm}
\end{subfigure}
\hspace{-2mm}
\begin{subfigure}{0.2\textwidth}
\includegraphics[width=0.96\linewidth]{./fig/scannet/plnet_5f_0500_gt.jpg}
\vspace*{0.1mm}
\end{subfigure}
\hspace{-2mm}
\begin{subfigure}{0.2\textwidth}
\includegraphics[width=0.96\linewidth]{./fig/scannet/mde_0500_gt.jpg}
\vspace*{0.1mm}
\end{subfigure}
\hspace{-2mm}
\begin{subfigure}{0.2\textwidth}
\includegraphics[width=0.96\linewidth]{./fig/scannet/0500.jpg}
\vspace*{0.1mm}
\end{subfigure}


\begin{subfigure}{0.2\textwidth}
\includegraphics[width=0.96\linewidth]{./fig/scannet/0152_rgb.jpg}
\vspace*{0.1mm}
\end{subfigure}
\hspace{-2mm}
\begin{subfigure}{0.2\textwidth}
\includegraphics[width=0.96\linewidth]{./fig/scannet/p2net_5f_0152_gt.jpg}
\vspace*{0.1mm}
\end{subfigure}
\hspace{-2mm}
\begin{subfigure}{0.2\textwidth}
\includegraphics[width=0.96\linewidth]{./fig/scannet/plnet_5f_0152_gt.jpg}
\vspace*{0.1mm}
\end{subfigure}
\hspace{-2mm}
\begin{subfigure}{0.2\textwidth}
\includegraphics[width=0.96\linewidth]{./fig/scannet/mde_0152_gt.jpg}
\vspace*{0.1mm}
\end{subfigure}
\hspace{-2mm}
\begin{subfigure}{0.2\textwidth}
\includegraphics[width=0.96\linewidth]{./fig/scannet/0152.jpg}
\vspace*{0.1mm}
\end{subfigure}



\begin{subfigure}{0.2\textwidth}
\includegraphics[width=0.96\linewidth]{./fig/scannet/0248_rgb.jpg}
\vspace*{0.1mm}
\end{subfigure}
\hspace{-2mm}
\begin{subfigure}{0.2\textwidth}
\includegraphics[width=0.96\linewidth]{./fig/scannet/p2net_5f_0248_gt.jpg}
\vspace*{0.1mm}
\end{subfigure}
\hspace{-2mm}
\begin{subfigure}{0.2\textwidth}
\includegraphics[width=0.96\linewidth]{./fig/scannet/plnet_5f_0248_gt.jpg}
\vspace*{0.1mm}
\end{subfigure}
\hspace{-2mm}
\begin{subfigure}{0.2\textwidth}
\includegraphics[width=0.96\linewidth]{./fig/scannet/mde_0248_gt.jpg}
\vspace*{0.1mm}
\end{subfigure}
\hspace{-2mm}
\begin{subfigure}{0.2\textwidth}
\includegraphics[width=0.96\linewidth]{./fig/scannet/0248.jpg}
\vspace*{0.1mm}
\end{subfigure}




\begin{subfigure}{0.2\textwidth}
\includegraphics[width=0.96\linewidth]{./fig/scannet/0341_rgb.jpg}
\vspace*{-1mm}
\caption{\small{Image}} \label{fig:image_d}
\end{subfigure}
\hspace{-2mm}
\begin{subfigure}{0.2\textwidth}
\includegraphics[width=0.96\linewidth]{./fig/scannet/p2net_5f_0341_gt.jpg}
\vspace*{-1mm}
\caption{\small{P$^2$Net (\textit{5 frames})[\textcolor{green}{48}]}} \label{fig:p2net_depth}
\end{subfigure}
\hspace{-2mm}
\begin{subfigure}{0.2\textwidth}
\includegraphics[width=0.96\linewidth]{./fig/scannet/plnet_5f_0341_gt.jpg}
\vspace*{-1mm}
\caption{\small{PLNet (\textit{5 frames})}} \label{fig:plnet_depth}
\end{subfigure}
\hspace{-2mm}
\begin{subfigure}{0.2\textwidth}
\includegraphics[width=0.96\linewidth]{./fig/scannet/mde_0341_gt.jpg}
\vspace*{-1mm}
\caption{\small{Supervised DepthNet}} \label{fig:mde_depth}
\end{subfigure}
\hspace{-2mm}
\begin{subfigure}{0.2\textwidth}
\includegraphics[width=0.96\linewidth]{./fig/scannet/0341.jpg}
\vspace*{-1mm}
\caption{\small{Ground Truth}} \label{fig:gt_depth}
\end{subfigure}

